Learning Variable Metrics for Convergent Proximal Splitting Algorithms

We propose learned variable metric (LVM), a framework that learns metrics of proximal splitting algorithms adapted to each problem instance, coordinate, and iteration with a convergence guarantee. Proximal splitting algorithms can solve a wide variety of convex optimization problems but often require many iterations to converge. Choosing a suitable metric is an effective remedy, and variable metric theory naturally extends convergence guarantees to metrics that vary over the iterations. Learning is a promising way to design such adaptive metrics beyond the reach of manual design, but a naive implementation leads to (i) an expensive evaluation of a network at every iteration and (ii) difficulty in satisfying the conditions that the theory imposes on the whole infinite sequence of metrics. To resolve these difficulties, we first train a neural network to generate a few representative metrics once per problem instance, and then obtain the metric of every iteration by combining them with basis functions of the normalized iteration index. We present LVM for the proximal gradient method with a quadratic term and the primal-dual hybrid gradient method, and prove their convergence under a mild spectral condition, which is ensured by a rescaling of the representative metrics. In experiments on deblurring and inpainting, LVM reduces the number of iterations to reach a target accuracy in most tested settings compared with several baselines, and the computation time at high accuracies.

==> fig/overview.tex <==
\newcommand{\lvmtile}[4]{%
  \foreach \lvmi in {0,...,3}{\foreach \lvmk in {0,...,3}{
    \pgfmathsetmacro{\lvmv}{int(8+62*abs(sin(97*\lvmi+61*\lvmk+37*#4)))}
    \fill[blue!\lvmv!white] ({#1-#3/2+\lvmi*#3/4},{#2-#3/2+\lvmk*#3/4}) rectangle ++({#3/4},{#3/4});
  }}
  \draw[black!60,line width=0.3pt] ({#1-#3/2},{#2-#3/2}) rectangle ++(#3,#3);}
\begin{tikzpicture}[
  font=\footnotesize, >=Stealth,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=0.8cm,
    inner sep=3pt, fill=black!4},
  lab/.style={align=center, inner sep=1pt},
  term/.style={align=center, inner sep=1pt, font=\scriptsize},
]
  \node[box] (gen) at (0.95,0)
    {generator $G_\theta$\\[-0.5pt]{\scriptsize adapted to each}\\[-1.5pt]{\scriptsize problem instance}};
  \foreach \k in {4,3,2,1}
    \draw[black!60,line width=0.3pt,fill=white] ({2.6+0.07*\k},{-0.3+0.07*\k}) rectangle ++(0.6,0.6);
  \lvmtile{2.9}{0}{0.6}{0}
  \draw[->] (gen) -- (2.55,0);
  \node[lab] at (3.0,-0.62) {$\widetilde{P}_{\langle1\rangle},\ldots,\widetilde{P}_{\langle m\rangle}$};
  \node[term] at (3.0,-1.1) {candidate\\representative metrics};
  \draw[->] (3.55,0) -- node[above,lab] {rescaling} (5.05,0);
  \def\lvmX{5.4}\def\lvmW{3.5}\def\lvmY{-1.6}\def\lvmH{0.8}
  \foreach \j in {0,...,4} {
    \lvmtile{\lvmX+\lvmW*\j/4}{0}{0.46}{\j+1}
    \draw[black!35,densely dotted] ({\lvmX+\lvmW*\j/4},-0.26) -- ({\lvmX+\lvmW*\j/4},{\lvmY+\lvmH});
  }
  \node[lab] at (\lvmX,0.43) {$P_{\langle1\rangle}$};
  \node[term] at (\lvmX+\lvmW/2,0.43) {representative metrics};
  \node[lab] at (\lvmX+\lvmW,0.43) {$P_{\langle m\rangle}$};
  \draw[->] (\lvmX,\lvmY) -- (\lvmX+\lvmW+0.3,\lvmY) node[right,lab] {$s$};
  \draw[black!75] (\lvmX,\lvmY+\lvmH) -- (\lvmX+\lvmW/4,\lvmY);
  \foreach \j in {1,2,3}
    \draw[black!75] ({\lvmX+\lvmW*(\j-1)/4},\lvmY) -- ({\lvmX+\lvmW*\j/4},\lvmY+\lvmH) -- ({\lvmX+\lvmW*(\j+1)/4},\lvmY);
  \draw[black!75] (\lvmX+\lvmW*3/4,\lvmY) -- (\lvmX+\lvmW,\lvmY+\lvmH);
  \node[lab,below] at (\lvmX,\lvmY) {$0$};
  \node[lab,below] at (\lvmX+\lvmW,\lvmY) {$1$};
  \node[lab,anchor=east] at (\lvmX-0.08,\lvmY+0.45*\lvmH) {$\psi_j$};
  \draw[dashed,thick,red!70!black] (\lvmX+0.69*\lvmW,\lvmY) -- (\lvmX+0.69*\lvmW,\lvmY+\lvmH+0.08);
  \node[lab,below,red!70!black] at (\lvmX+0.69*\lvmW,\lvmY) {$s_n$};
  \node[box,anchor=west] (form) at (\lvmX+\lvmW+0.7,0)
    {$P_n=\Bigl(\sum_{j=1}^{m}\psi_j(s_n)P_{\langle j\rangle}^{-1}\Bigr)^{-1}$};
  \node[lab,anchor=north] at ([yshift=-3pt]form.south) {iteration $n$ of PG/PDHG};
  \draw[->] (\lvmX+\lvmW+0.35,0) -- (form.west);
\end{tikzpicture}

